Gamma-Ray Astrophysics

High-energy photons are a powerful probe for astrophysics and for fundamental physics in extreme conditions. During the recent years, our knowledge of the most violent phenomena in the Universe has impressively progressed thanks to the advent of new detectors for gamma rays, both at ground and on satellites. This article reviews the present status of high-energy gamma-ray astrophysics, with emphasis on the recent results and a look to the future.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

